Approximability of TSP on Power Law Graphs

In this paper we study the special case of Graphic TSP where the underlying graph is a power law graph (PLG). We give a refined analysis of some of the current best approximation algorithms and show that an improved approximation ratio can be achieved for certain ranges of the power law exponent $\beta$. For the value of power law exponent $\beta=1.5$ we obtain an approximation ratio of $1.34$ for Graphic TSP. Moreover we study the $(1,2)$-TSP with the underlying graph of $1$-edges being a PLG. We show improved approximation ratios in the case of underlying deterministic PLGs for $\beta$ greater than $1.666$. For underlying random PLGs we further improve the analysis and show even better expected approximation ratio for the range of $\beta$ between $1$ and $3.5$. On the other hand we prove the first explicit inapproximability bounds for $(1,2)$-TSP for an underlying power law graph.

==> DetRatio.tex <==
\begin{asy}
 defaultpen(fontsize(11));
 import graph;
 import gsl;
     size(15cm,10cm,IgnoreAspect);
     

     pen dashed=linetype(new real[] {4,4});
     pen p=linewidth(.75);

     real g(real x) {return 8/7;}
     //real f(real x) {return 13/12;}
     real e(real x) {return (2*zeta(x) + 0.5*zeta(x-1) -1)/(zeta(x) + 0.5);}
     pair E(real x) {return (x,e(x));}
     real h(real x) {return ((11/9*zeta(x)+29/72)/(zeta(x)+1/2));}
     pair H(real x) {return (x,h(x));}
  
     draw("",graph(g,1.1,9),dotted+p,"first analysis ($\rho$)");
     //draw("",graph(f,1.1,9),dotted+p,"second analysis ($\rho'$)");
     draw("",graph(e,2.729,4.309),dashed+p,"second analysis ($\rho'$)");
     draw("",graph(h,1.1,4.309),p,"second analysis ($\rho'$)");
     draw("",graph(e,4.309,9),p,"second analysis ($\rho'$)");
     draw("",graph(h,4.309,9),dashed+p,"second analysis ($\rho'$)");
     
     ylimits(1,e(2.729));
     //ytick("$\frac{8}{7}$",(1,8/7));
     //ytick("$\frac{13}{12}$",(1,13/12));
     //ytick("$1$",(1,1));
     //labely(1,E);
     label("$\frac{8}{7}$",(9,8/7),E);
     //label("$\frac{13}{12}$",(9,13/12),E);
     label("$a(\beta)=\frac{\frac{11}{9}\zeta(\beta)+\frac{29}{72}}{\zeta(\beta)+\frac{1}{2}}$",H(6),NE);
     label("$\tilde{a}(\beta)=\frac{2\cdot\zeta(\beta) + \frac{1}{2}\zeta(\beta-1) -1}{\zeta(\beta)+ \frac{1}{2}}$",E(3.3),NE);
     xaxis("$\beta$",BottomTop,LeftTicks);
     yaxis("approx. ratio",LeftRight,RightTicks);

     //attach(legend(),(point(S).x,truepoint(S).y),10S,UnFill);
  \end{asy}

==> PlotGraphTSP.tex <==
\begin{asy}
 defaultpen(fontsize(11));
 import graph;
 import gsl;
     size(13cm,9cm,IgnoreAspect);
     

     pen dashed=linetype(new real[] {4,4});
     pen p=linewidth(.75);

     real f(real x) {return 2*zeta(x)/(max(zeta(x)+0.5,2));}
     real g(real x) {return (0.5+(zeta(x))/(max(2,zeta(x)+0.5)));}
     real h(real x) {return 7/5;}
 //     real m(real x) {return (2*zeta(x-1)/3+2*zeta(x)/3+5/6)/(max(2.0,zeta(x)+0.5));}
 //    real m(real x) {return (2*zeta(x-1)/3+2*zeta(x)/3+1/6)/(zeta(x)+0.5);}
     real m(real x) {return (2*zeta(x-1)/3+2*zeta(x)/3+5/6-(2/3)*((x-2)*(zeta(x-1)/2-zeta(x)+1))^((x-1)/(x-2))/(x-1))/(max(2.0,zeta(x)+0.5));}

     real mu(real x) {return (10/9+zeta(x)/(3*max(2,zeta(x)+0.5)));}
  
 //     draw("$f=\frac{2\zeta(\beta)}{\max\{\zeta(\beta)+0.5,2\}}$",graph(f,1.5,3.5),p);
     draw("MST",graph(f,1.25,2.48),p);
     draw("Chr",graph(g,1.25,2.48),p);
     draw("",graph(h,1.25,2.48),dotted+p);
 //    draw("$\frac{\frac{2}{3}\zeta(\beta -1)+\frac{2}{3}\zeta(\beta)+\frac{5}{6}-H_{\beta}}{\max\{\zeta(\beta)+\frac{1}{2},2\}}$",graph(m,2.5,3.5),dotted+p);
     draw("M-S",graph(m,2.4,2.48),dashed+p);
     draw("Mu",graph(mu,1.25,2.48),dashed+p);
     
 //    ylimits(1.968,2);
     xlimits(1.25,2.5);
     label("$\frac{7}{5}$",(2.5,7/5),E);
     xaxis("$\beta$",BottomTop,LeftTicks);
     yaxis("approx. ratio",LeftRight,RightTicks);

     //attach(legend(),(point(S).x,truepoint(S).y),10S,UnFill);
  \end{asy}


==> PlotLowerBound.tex <==
\begin{asy}
 defaultpen(fontsize(11));
 import graph;
 import gsl;
     size(13cm,9cm,IgnoreAspect);
     

     pen dashed=linetype(new real[] {4,4});
     pen p=linewidth(.75);

     //real f(real x) {return (3^(x)*516*(zeta(x)+1)+1)/(3^(x)*516*(zeta(x)+1));}
     real f(real x) {return (3^(x)*516*(zeta(x)+1/2)+1)/(3^(x)*516*(zeta(x)+1/2));}
     pair F(real x) {return (x,f(x));}
     //real g(real x) {return ((zeta(x)+1)*3^(x-1)*2(x-1)*354+1)/((zeta(x)+1)*3^(x-1)*2(x-1)*354);}
     real g(real x) {return ((zeta(x)+1/2)*3^(x-1)*2(x-1)*354+1)/((zeta(x)+1/2)*3^(x-1)*2(x-1)*354);}
     pair G(real x) {return (x,g(x));}
     //real h(real x) {return 535/534;}
  
     draw("$$",graph(f,1.1,3),p);
     draw("$$",graph(g,1.1,3),dashed+p);
     //draw("$$",graph(h,1.1,3),dotted+p);
     //draw("$$",graph(i,1.1,3),dotted+p);
     //draw("$\frac{535}{534}$",graph(h,1.1,3),dotted+p);
     
 //    ylimits(1.968,2);
     xaxis("$\beta$",BottomTop,LeftTicks);
     yaxis("lower bound",LeftRight,RightTicks);
     label("$\frac{3^{\beta}\cdot 516\cdot (\zeta (\beta)+\frac{1}{2})+1}{3^{\beta}\cdot 516\cdot (\zeta (\beta)+\frac{1}{2})}$",F(1.5),N);
     label("$\frac{(\zeta (\beta)+\frac{1}{2})\cdot 3^{\beta -1}\cdot 2(\beta -1)\cdot 354+1}{(\zeta (\beta)+\frac{1}{2})\cdot 3^{\beta -1}\cdot 2(\beta -1)\cdot 354}$",G(1.75),NE);

     //attach(legend(),(point(S).x,truepoint(S).y),10S,UnFill);
  \end{asy}


==> RandomRatio.tex <==
\begin{asy}
 defaultpen(fontsize(11));
 import graph;
 import gsl;
     size(15cm,10cm,IgnoreAspect);
     

     pen dashed=linetype(new real[] {4,4});
     pen p=linewidth(.75);

     //real e(real x) {return 8/7;}
     //real g(real x) {return ((11/9*zeta(x)+29/36*(1/2+(1/((x-2)*(x-1))-1/(4*zeta(x-1)))/(zeta(x-1)^(x-1)*2^(x-1)))) / (zeta(x)+1/2+(1/((x-2)*(x-1))-1/(4*zeta(x-1)))/(zeta(x-1)^(x-1)*2^(x-1))));}
     real f(real x) {return ((11/9*zeta(x)+29/36*(1/2+(1/((x-2)*(x-1))-1/(4*zeta(x-1)))/(zeta(x-1)^(x-1)*2^(x-1))+(1/((x-1)*(x-2))/(2^(x*(x-1))*zeta(x-1)^(x-1))+1/zeta(x-1)^x*(1/2^(2x+1)-1/2^(2*x))))) / (zeta(x)+1/2+(1/((x-2)*(x-1))-1/(4*zeta(x-1)))/(zeta(x-1)^(x-1)*2^(x-1))+(1/((x-1)*(x-2))/(2^(x*(x-1))*zeta(x-1)^(x-1))+1/zeta(x-1)^x*(1/2^(x^2+1)-1/2^(2*x)))));}
     pair F(real x) {return (x,f(x));}
     real h(real x) {return ((11/9*zeta(x)+29/72)/(zeta(x)+1/2));}
     pair H(real x) {return (x,h(x));}
  
     //draw("$8/7$",graph(e,2.1,7),dashed+p,"first analysis ($\rho$)");
     //draw("$g$",graph(g,2.1,7),dashed+p,"first analysis ($\rho$)");
     draw("",graph(f,2.1,7),p,"second analysis ($\rho'$)");
     draw("",graph(h,2.1,7),dashed+p,"second analysis ($\rho'$)");
     
 //    ylimits(1.968,2);
     xaxis("$\beta$",BottomTop,LeftTicks);
     yaxis("expected approx. ratio",LeftRight,RightTicks);
     
     label("$a(\beta)=\frac{\frac{11}{9}\zeta(\beta)+\frac{29}{72}}{\zeta(\beta)+\frac{1}{2}}$",H(2.75),NE);
     label("$\hat{a}(\beta)=\frac{\frac{11}{9}\zeta(\beta)+\frac{29}{36}\cdot E_k}{\zeta(\beta)+E_k}$",F(2.3),SE);

     //attach(legend(),(point(S).x,truepoint(S).y),10S,UnFill);
  \end{asy}

==> RandomRatio1.tex <==
\begin{asy}
 defaultpen(fontsize(11));
 import graph;
 import gsl;
    // size(25cm,17cm,IgnoreAspect);
     size(15cm,10cm,IgnoreAspect);
     

     pen dashed=linetype(new real[] {4,4});
     pen p=linewidth(.75);
     pen p2=linewidth(3);

     //real g(real x) {return ((11/9*zeta(x)+29/36*(1/2+(1/((x-2)*(x-1))-1/(4*zeta(x-1)))/(zeta(x-1)^(x-1)*2^(x-1)))) / (zeta(x)+1/2+(1/((x-2)*(x-1))-1/(4*zeta(x-1)))/(zeta(x-1)^(x-1)*2^(x-1))));}
     real f(real x) {return ((11/9*zeta(x)+29/36*(1/2+(1/((x-2)*(x-1))-1/(4*zeta(x-1)))/(zeta(x-1)^(x-1)*2^(x-1))+(1/((x-1)*(x-2))/(2^(x*(x-1))*zeta(x-1)^(x-1))+1/zeta(x-1)^x*(1/2^(2x+1)-1/2^(2*x))))) / (zeta(x)+1/2+(1/((x-2)*(x-1))-1/(4*zeta(x-1)))/(zeta(x-1)^(x-1)*2^(x-1))+(1/((x-1)*(x-2))/(2^(x*(x-1))*zeta(x-1)^(x-1))+1/zeta(x-1)^x*(1/2^(2x+1)-1/2^(2*x)))));}
     pair F(real x) {return (x,f(x));}
     //real h(real x) {return ((11/9*zeta(x)+29/72)/(zeta(x)+1/2));}
     //pair H(real x) {return (x,h(x));}
     real j(real x) {return ((11/9*zeta(x)+145/144)/(zeta(x)+5/4));}
     pair J(real x) {return (x,j(x));}
     real k(real x) {return ((11/9*zeta(x)+145/288)/(zeta(x)+5/8));}
     //real k2(real x) {return ((11/9*zeta(x)+145/288)/(zeta(x)+5/8))-0.0001;}
     pair K(real x) {return (x,k(x));}
     //real l(real x) {return (8/7);}
  
     //draw("$g$",graph(g,2.01,5),dashed+p,"first analysis ($\rho$)");
     draw("",graph(f,2.01,3),p,"second analysis ($\rho'$)");
     //draw("$h$",graph(h,2.01,5),dotted+p,"second analysis ($\rho'$)");
//     draw("$\frac{8}{7}$",graph(l,1.5,3),dotted+p,"second analysis ($\rho'$)");
     draw("",graph(j,1.5,1.99),p,"second analysis ($\rho'$)");
     draw("",graph(k,2,2),p2,"second analysis ($\rho'$)");
     //draw("",graph(k2,1.999,2.001),p2,"second analysis ($\rho'$)");
     
    ylimits(j(1.99),1.11);
  //   xlimits(0,5);
     xaxis("$\beta$",BottomTop,LeftTicks);
     yaxis("expected approx. ratio",LeftRight,RightTicks);
     
     label("${a}(\beta)=\frac{\frac{11}{9}\zeta(2)+\frac{145}{288}}{\zeta(2)+\frac{5}{8}}$",(2,1.105),S);
     label("$\tilde{a}(\beta)=\frac{\frac{11}{9}\zeta(\beta)+\frac{145}{144}}{\zeta(\beta)+\frac{5}{4}}$",J(1.55),NE);
     label("$\hat{a}(\beta)=\frac{\frac{11}{9}\zeta(\beta)+\frac{29}{36}\cdot E_k}{\zeta(\beta)+E_k}$",F(2.3),SE);


     //attach(legend(),(point(S).x,truepoint(S).y),10S,UnFill);
  \end{asy}
